Outage performance analysis of RIS-assisted UAV wireless systems under disorientation and misalignment

In this paper, we analyze the performance of a reconfigurable intelligent surface (RIS)-assisted unmanned aerial vehicle (UAV) wireless system that is affected by mixture-gamma small-scale fading, stochastic disorientation, and misalignment, as well as transceivers hardware imperfections. First, we statistically characterize the end-to-end channel for both cases, i.e., in the absence as well as in the presence of disorientation and misalignment, by extracting closed-form formulas for the probability density function (PDF) and the cumulative distribution function (CDF). Building on the aforementioned expressions, we extract novel closed-form expressions for the outage probability (OP) in the absence and the presence of disorientation and misalignment as well as hardware imperfections. In addition, high signal-to-noise ratio OP approximations are derived, leading to the extraction of the diversity order. Finally, an OP floor due to disorientation and misalignment is presented.

==> 1.5. arxiv/images/SM.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273
	
	%Shape: Cube [id:dp24697594727414263] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (306.68,32.33) -- (304.35,30) -- (204.12,30) -- (204.12,104.67) -- (206.45,107) -- (306.68,107) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (204.12,30) -- (206.45,32.33) -- (306.68,32.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (206.45,32.33) -- (206.45,107) ;
	%Shape: Cube [id:dp15326420458151602] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,36.38) -- (219.84,35.01) -- (211.64,35.01) -- (211.64,42.76) -- (213.01,44.12) -- (221.21,44.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,35.01) -- (213.01,36.38) -- (221.21,36.38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,36.38) -- (213.01,44.12) ;
	%Shape: Cube [id:dp5651811997708576] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,48.22) -- (219.84,46.86) -- (211.64,46.86) -- (211.64,54.6) -- (213.01,55.97) -- (221.21,55.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,46.86) -- (213.01,48.22) -- (221.21,48.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,48.22) -- (213.01,55.97) ;
	%Shape: Cube [id:dp36545180255326315] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,60.07) -- (219.84,58.7) -- (211.64,58.7) -- (211.64,66.45) -- (213.01,67.82) -- (221.21,67.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,58.7) -- (213.01,60.07) -- (221.21,60.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,60.07) -- (213.01,67.82) ;
	%Shape: Cube [id:dp24706661054767398] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,72.83) -- (219.84,71.46) -- (211.64,71.46) -- (211.64,79.21) -- (213.01,80.57) -- (221.21,80.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,71.46) -- (213.01,72.83) -- (221.21,72.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,72.83) -- (213.01,80.57) ;
	%Shape: Cube [id:dp22072986987779908] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,84.67) -- (219.84,83.31) -- (211.64,83.31) -- (211.64,91.05) -- (213.01,92.42) -- (221.21,92.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,83.31) -- (213.01,84.67) -- (221.21,84.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,84.67) -- (213.01,92.42) ;
	%Shape: Cube [id:dp348342581919441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,96.98) -- (219.84,95.61) -- (211.64,95.61) -- (211.64,103.36) -- (213.01,104.72) -- (221.21,104.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,95.61) -- (213.01,96.98) -- (221.21,96.98) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,96.98) -- (213.01,104.72) ;
	%Shape: Cube [id:dp40734577640770087] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,36.38) -- (235.79,35.01) -- (227.59,35.01) -- (227.59,42.76) -- (228.95,44.12) -- (237.15,44.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,35.01) -- (228.95,36.38) -- (237.15,36.38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,36.38) -- (228.95,44.12) ;
	%Shape: Cube [id:dp4257723528796242] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,48.22) -- (235.79,46.86) -- (227.59,46.86) -- (227.59,54.6) -- (228.95,55.97) -- (237.15,55.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,46.86) -- (228.95,48.22) -- (237.15,48.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,48.22) -- (228.95,55.97) ;
	%Shape: Cube [id:dp10582615420540842] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,60.07) -- (235.79,58.7) -- (227.59,58.7) -- (227.59,66.45) -- (228.95,67.82) -- (237.15,67.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,58.7) -- (228.95,60.07) -- (237.15,60.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,60.07) -- (228.95,67.82) ;
	%Shape: Cube [id:dp9357338661293131] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,72.83) -- (235.79,71.46) -- (227.59,71.46) -- (227.59,79.21) -- (228.95,80.57) -- (237.15,80.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,71.46) -- (228.95,72.83) -- (237.15,72.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,72.83) -- (228.95,80.57) ;
	%Shape: Cube [id:dp17122517493816325] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,84.67) -- (235.79,83.31) -- (227.59,83.31) -- (227.59,91.05) -- (228.95,92.42) -- (237.15,92.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,83.31) -- (228.95,84.67) -- (237.15,84.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,84.67) -- (228.95,92.42) ;
	%Shape: Cube [id:dp29565519835391063] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,96.98) -- (235.79,95.61) -- (227.59,95.61) -- (227.59,103.36) -- (228.95,104.72) -- (237.15,104.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,95.61) -- (228.95,96.98) -- (237.15,96.98) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,96.98) -- (228.95,104.72) ;
	%Shape: Cube [id:dp28272702173418063] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,36.83) -- (251.73,35.47) -- (243.53,35.47) -- (243.53,43.21) -- (244.9,44.58) -- (253.1,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,35.47) -- (244.9,36.83) -- (253.1,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,36.83) -- (244.9,44.58) ;
	%Shape: Cube [id:dp6071878190276401] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,48.68) -- (251.73,47.31) -- (243.53,47.31) -- (243.53,55.06) -- (244.9,56.43) -- (253.1,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,47.31) -- (244.9,48.68) -- (253.1,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,48.68) -- (244.9,56.43) ;
	%Shape: Cube [id:dp4962212648685491] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,60.53) -- (251.73,59.16) -- (243.53,59.16) -- (243.53,66.91) -- (244.9,68.27) -- (253.1,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,59.16) -- (244.9,60.53) -- (253.1,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,60.53) -- (244.9,68.27) ;
	%Shape: Cube [id:dp13835749359695448] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,73.28) -- (251.73,71.92) -- (243.53,71.92) -- (243.53,79.66) -- (244.9,81.03) -- (253.1,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,71.92) -- (244.9,73.28) -- (253.1,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,73.28) -- (244.9,81.03) ;
	%Shape: Cube [id:dp695811621036492] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,85.13) -- (251.73,83.76) -- (243.53,83.76) -- (243.53,91.51) -- (244.9,92.88) -- (253.1,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,83.76) -- (244.9,85.13) -- (253.1,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,85.13) -- (244.9,92.88) ;
	%Shape: Cube [id:dp6499362248753235] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,97.43) -- (251.73,96.07) -- (243.53,96.07) -- (243.53,103.81) -- (244.9,105.18) -- (253.1,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,96.07) -- (244.9,97.43) -- (253.1,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,97.43) -- (244.9,105.18) ;
	%Shape: Cube [id:dp802515727095255] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,36.83) -- (268.14,35.47) -- (259.93,35.47) -- (259.93,43.21) -- (261.3,44.58) -- (269.5,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,35.47) -- (261.3,36.83) -- (269.5,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,36.83) -- (261.3,44.58) ;
	%Shape: Cube [id:dp4172290572244064] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,48.68) -- (268.14,47.31) -- (259.93,47.31) -- (259.93,55.06) -- (261.3,56.43) -- (269.5,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,47.31) -- (261.3,48.68) -- (269.5,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,48.68) -- (261.3,56.43) ;
	%Shape: Cube [id:dp25490378169184935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,60.53) -- (268.14,59.16) -- (259.93,59.16) -- (259.93,66.91) -- (261.3,68.27) -- (269.5,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,59.16) -- (261.3,60.53) -- (269.5,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,60.53) -- (261.3,68.27) ;
	%Shape: Cube [id:dp10823633532649857] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,73.28) -- (268.14,71.92) -- (259.93,71.92) -- (259.93,79.66) -- (261.3,81.03) -- (269.5,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,71.92) -- (261.3,73.28) -- (269.5,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,73.28) -- (261.3,81.03) ;
	%Shape: Cube [id:dp9754223391670789] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,85.13) -- (268.14,83.76) -- (259.93,83.76) -- (259.93,91.51) -- (261.3,92.88) -- (269.5,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,83.76) -- (261.3,85.13) -- (269.5,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,85.13) -- (261.3,92.88) ;
	%Shape: Cube [id:dp48120124320910773] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,97.43) -- (268.14,96.07) -- (259.93,96.07) -- (259.93,103.81) -- (261.3,105.18) -- (269.5,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,96.07) -- (261.3,97.43) -- (269.5,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,97.43) -- (261.3,105.18) ;
	%Shape: Cube [id:dp30800721624934146] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,36.83) -- (284.08,35.47) -- (275.88,35.47) -- (275.88,43.21) -- (277.25,44.58) -- (285.45,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,35.47) -- (277.25,36.83) -- (285.45,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,36.83) -- (277.25,44.58) ;
	%Shape: Cube [id:dp5758729756453036] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,48.68) -- (284.08,47.31) -- (275.88,47.31) -- (275.88,55.06) -- (277.25,56.43) -- (285.45,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,47.31) -- (277.25,48.68) -- (285.45,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,48.68) -- (277.25,56.43) ;
	%Shape: Cube [id:dp942660948683073] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,60.53) -- (284.08,59.16) -- (275.88,59.16) -- (275.88,66.91) -- (277.25,68.27) -- (285.45,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,59.16) -- (277.25,60.53) -- (285.45,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,60.53) -- (277.25,68.27) ;
	%Shape: Cube [id:dp5672173439730117] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,73.28) -- (284.08,71.92) -- (275.88,71.92) -- (275.88,79.66) -- (277.25,81.03) -- (285.45,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,71.92) -- (277.25,73.28) -- (285.45,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,73.28) -- (277.25,81.03) ;
	%Shape: Cube [id:dp10796481173879147] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,85.13) -- (284.08,83.76) -- (275.88,83.76) -- (275.88,91.51) -- (277.25,92.88) -- (285.45,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,83.76) -- (277.25,85.13) -- (285.45,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,85.13) -- (277.25,92.88) ;
	%Shape: Cube [id:dp1774968690708154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,97.43) -- (284.08,96.07) -- (275.88,96.07) -- (275.88,103.81) -- (277.25,105.18) -- (285.45,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,96.07) -- (277.25,97.43) -- (285.45,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,97.43) -- (277.25,105.18) ;
	%Shape: Cube [id:dp8299710613993845] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,36.83) -- (300.03,35.47) -- (291.83,35.47) -- (291.83,43.21) -- (293.2,44.58) -- (301.4,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,35.47) -- (293.2,36.83) -- (301.4,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,36.83) -- (293.2,44.58) ;
	%Shape: Cube [id:dp1279065430691413] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,48.68) -- (300.03,47.31) -- (291.83,47.31) -- (291.83,55.06) -- (293.2,56.43) -- (301.4,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,47.31) -- (293.2,48.68) -- (301.4,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,48.68) -- (293.2,56.43) ;
	%Shape: Cube [id:dp6558529525700629] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,60.53) -- (300.03,59.16) -- (291.83,59.16) -- (291.83,66.91) -- (293.2,68.27) -- (301.4,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,59.16) -- (293.2,60.53) -- (301.4,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,60.53) -- (293.2,68.27) ;
	%Shape: Cube [id:dp8520170884549441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,73.28) -- (300.03,71.92) -- (291.83,71.92) -- (291.83,79.66) -- (293.2,81.03) -- (301.4,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,71.92) -- (293.2,73.28) -- (301.4,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,73.28) -- (293.2,81.03) ;
	%Shape: Cube [id:dp23627534579375942] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,85.13) -- (300.03,83.76) -- (291.83,83.76) -- (291.83,91.51) -- (293.2,92.88) -- (301.4,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,83.76) -- (293.2,85.13) -- (301.4,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,85.13) -- (293.2,92.88) ;
	%Shape: Cube [id:dp19667718756020247] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,97.43) -- (300.03,96.07) -- (291.83,96.07) -- (291.83,103.81) -- (293.2,105.18) -- (301.4,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,96.07) -- (293.2,97.43) -- (301.4,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,97.43) -- (293.2,105.18) ;
	
	%Shape: Circle [id:dp735133946453487] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (13,245) .. controls (13,236.16) and (20.16,229) .. (29,229) .. controls (37.84,229) and (45,236.16) .. (45,245) .. controls (45,253.84) and (37.84,261) .. (29,261) .. controls (20.16,261) and (13,253.84) .. (13,245) -- cycle ;
	%Straight Lines [id:da0026094352257559628] 
	\draw [line width=1.5]    (37,231) -- (199.76,86) ;
	\draw [shift={(202,84)}, rotate = 498.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Image [id:dp9923432862838215] 
	\draw (573,85) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/Aerial_Photography_UAV_Icon.pdf}};
	%Straight Lines [id:da9900288924323011] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (45,245) -- (490.13,110.87) ;
	\draw [shift={(493,110)}, rotate = 523.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Shape: Can [id:dp5603275546978905] 
	\draw  [fill={rgb, 255:red, 182; green, 182; blue, 182 }  ,fill opacity=1 ] (307,155.5) -- (307,204.5) .. controls (307,210.3) and (291.33,215) .. (272,215) .. controls (252.67,215) and (237,210.3) .. (237,204.5) -- (237,155.5) .. controls (237,149.7) and (252.67,145) .. (272,145) .. controls (291.33,145) and (307,149.7) .. (307,155.5) .. controls (307,161.3) and (291.33,166) .. (272,166) .. controls (252.67,166) and (237,161.3) .. (237,155.5) ;
	%Straight Lines [id:da9731338269755474] 
	\draw [line width=1.5]    (310,67) -- (479,73.88) ;
	\draw [shift={(482,74)}, rotate = 182.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Shape: Ellipse [id:dp5502667661047622] 
	\draw  [line width=1.5]  (487,84) .. controls (487,68.54) and (524.61,56) .. (571,56) .. controls (617.39,56) and (655,68.54) .. (655,84) .. controls (655,99.46) and (617.39,112) .. (571,112) .. controls (524.61,112) and (487,99.46) .. (487,84) -- cycle ;
	%Shape: Ellipse [id:dp6580347360005938] 
	\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (496.16,122.14) .. controls (489.13,108.36) and (516.95,80.11) .. (558.29,59.05) .. controls (599.62,37.99) and (638.82,32.09) .. (645.84,45.86) .. controls (652.87,59.64) and (625.05,87.89) .. (583.71,108.95) .. controls (542.38,130.01) and (503.18,135.91) .. (496.16,122.14) -- cycle ;
	%Shape: Ellipse [id:dp5302473913514059] 
	\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (645.84,122.14) .. controls (638.82,135.91) and (599.62,130.01) .. (558.29,108.95) .. controls (516.95,87.89) and (489.13,59.64) .. (496.16,45.86) .. controls (503.18,32.09) and (542.38,37.99) .. (583.71,59.05) .. controls (625.05,80.11) and (652.87,108.36) .. (645.84,122.14) -- cycle ;
	
	% Text Node
	\draw (29.01,245.5) node   [align=left] {S};
	% Text Node
	\draw (272.1,185.5) node   [align=left] {Obstracle};
	% Text Node
	\draw (254.51,17.5) node   [align=left] {RIS};
	
	
\end{tikzpicture}



==> 1.5. arxiv/images/coordinates.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315
	
	%Straight Lines [id:da7151421556757585] 
	\draw    (91,141) -- (258,141) ;
	\draw [shift={(260,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da37531955591325183] 
	\draw    (91,141) -- (91,11) ;
	\draw [shift={(91,9)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6696920117349392] 
	\draw    (91,141) -- (2.42,228.59) ;
	\draw [shift={(1,230)}, rotate = 315.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Parallelogram [id:dp3817946153894012] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=0.3 ] (52.49,122.09) -- (131.53,41.77) -- (130.47,162.53) -- (51.43,242.85) -- cycle ;
	%Shape: Cube [id:dp5593892775809486] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (69.06,117.86) -- (68.16,116.83) -- (62.41,122.68) -- (62.11,134.03) -- (63.02,135.06) -- (68.76,129.21) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.41,122.68) -- (63.31,123.71) -- (69.06,117.86) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (63.31,123.71) -- (63.02,135.06) ;
	%Shape: Cube [id:dp7068061773816043] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (68.61,135.22) -- (67.7,134.2) -- (61.95,140.04) -- (61.66,151.4) -- (62.56,152.43) -- (68.31,146.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.95,140.04) -- (62.86,141.07) -- (68.61,135.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.86,141.07) -- (62.56,152.43) ;
	%Shape: Cube [id:dp3445244300960464] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (68.15,152.59) -- (67.25,151.56) -- (61.5,157.41) -- (61.2,168.76) -- (62.11,169.79) -- (67.86,163.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.5,157.41) -- (62.4,158.44) -- (68.15,152.59) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.4,158.44) -- (62.11,169.79) ;
	%Shape: Cube [id:dp8140598817948552] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (67.66,171.29) -- (66.76,170.26) -- (61.01,176.11) -- (60.71,187.46) -- (61.62,188.49) -- (67.37,182.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.01,176.11) -- (61.91,177.14) -- (67.66,171.29) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.91,177.14) -- (61.62,188.49) ;
	%Shape: Cube [id:dp8635427156798132] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (67.21,188.65) -- (66.3,187.62) -- (60.55,193.47) -- (60.26,204.83) -- (61.16,205.85) -- (66.91,200) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.55,193.47) -- (61.46,194.5) -- (67.21,188.65) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.46,194.5) -- (61.16,205.85) ;
	%Shape: Cube [id:dp48639696182292425] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (66.74,206.68) -- (65.83,205.65) -- (60.08,211.5) -- (59.79,222.86) -- (60.69,223.89) -- (66.44,218.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.08,211.5) -- (60.99,212.53) -- (66.74,206.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.99,212.53) -- (60.69,223.89) ;
	%Shape: Cube [id:dp04733701681055713] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (80.24,106.49) -- (79.33,105.46) -- (73.59,111.31) -- (73.29,122.66) -- (74.19,123.69) -- (79.94,117.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.59,111.31) -- (74.49,112.34) -- (80.24,106.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.49,112.34) -- (74.19,123.69) ;
	%Shape: Cube [id:dp573969111991333] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (79.78,123.85) -- (78.88,122.82) -- (73.13,128.67) -- (72.83,140.02) -- (73.74,141.05) -- (79.49,135.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.13,128.67) -- (74.04,129.7) -- (79.78,123.85) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.04,129.7) -- (73.74,141.05) ;
	%Shape: Cube [id:dp7965892949667748] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (79.33,141.21) -- (78.42,140.18) -- (72.68,146.03) -- (72.38,157.39) -- (73.28,158.42) -- (79.03,152.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.68,146.03) -- (73.58,147.06) -- (79.33,141.21) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.58,147.06) -- (73.28,158.42) ;
	%Shape: Cube [id:dp8495009543733889] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (78.84,159.91) -- (77.93,158.88) -- (72.19,164.73) -- (71.89,176.09) -- (72.79,177.12) -- (78.54,171.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.19,164.73) -- (73.09,165.76) -- (78.84,159.91) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.09,165.76) -- (72.79,177.12) ;
	%Shape: Cube [id:dp23209776449840902] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (78.39,177.28) -- (77.48,176.25) -- (71.73,182.1) -- (71.43,193.45) -- (72.34,194.48) -- (78.09,188.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (71.73,182.1) -- (72.64,183.13) -- (78.39,177.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.64,183.13) -- (72.34,194.48) ;
	%Shape: Cube [id:dp36795231519551774] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (77.91,195.31) -- (77.01,194.28) -- (71.26,200.13) -- (70.96,211.48) -- (71.87,212.51) -- (77.62,206.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (71.26,200.13) -- (72.17,201.16) -- (77.91,195.31) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.17,201.16) -- (71.87,212.51) ;
	%Shape: Cube [id:dp5268274413079319] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (91.4,95.78) -- (90.49,94.75) -- (84.75,100.6) -- (84.45,111.95) -- (85.35,112.98) -- (91.1,107.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.75,100.6) -- (85.65,101.63) -- (91.4,95.78) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.65,101.63) -- (85.35,112.98) ;
	%Shape: Cube [id:dp5935503612830675] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90.94,113.14) -- (90.04,112.11) -- (84.29,117.96) -- (83.99,129.32) -- (84.9,130.35) -- (90.65,124.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.29,117.96) -- (85.2,118.99) -- (90.94,113.14) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.2,118.99) -- (84.9,130.35) ;
	%Shape: Cube [id:dp03318179832844126] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90.49,130.51) -- (89.58,129.48) -- (83.84,135.33) -- (83.54,146.68) -- (84.44,147.71) -- (90.19,141.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.84,135.33) -- (84.74,136.36) -- (90.49,130.51) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.74,136.36) -- (84.44,147.71) ;
	%Shape: Cube [id:dp2993674069574068] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90,149.21) -- (89.09,148.18) -- (83.35,154.03) -- (83.05,165.38) -- (83.95,166.41) -- (89.7,160.56) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.35,154.03) -- (84.25,155.06) -- (90,149.21) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.25,155.06) -- (83.95,166.41) ;
	%Shape: Cube [id:dp3980373298839599] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (89.55,166.57) -- (88.64,165.54) -- (82.89,171.39) -- (82.59,182.74) -- (83.5,183.77) -- (89.25,177.92) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.89,171.39) -- (83.8,172.42) -- (89.55,166.57) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.8,172.42) -- (83.5,183.77) ;
	%Shape: Cube [id:dp5704600491138632] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (89.07,184.6) -- (88.17,183.57) -- (82.42,189.42) -- (82.12,200.78) -- (83.03,201.81) -- (88.78,195.96) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.42,189.42) -- (83.32,190.45) -- (89.07,184.6) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.32,190.45) -- (83.03,201.81) ;
	%Shape: Cube [id:dp24505028563643405] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (102.9,84.08) -- (101.99,83.05) -- (96.24,88.9) -- (95.94,100.25) -- (96.85,101.28) -- (102.6,95.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.24,88.9) -- (97.15,89.93) -- (102.9,84.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (97.15,89.93) -- (96.85,101.28) ;
	%Shape: Cube [id:dp8400933126144583] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (102.44,101.44) -- (101.54,100.42) -- (95.79,106.27) -- (95.49,117.62) -- (96.4,118.65) -- (102.14,112.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.79,106.27) -- (96.69,107.29) -- (102.44,101.44) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.69,107.29) -- (96.4,118.65) ;
	%Shape: Cube [id:dp6343331689860965] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.99,118.81) -- (101.08,117.78) -- (95.33,123.63) -- (95.04,134.98) -- (95.94,136.01) -- (101.69,130.16) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.33,123.63) -- (96.24,124.66) -- (101.99,118.81) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.24,124.66) -- (95.94,136.01) ;
	%Shape: Cube [id:dp10159497682235608] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.5,137.51) -- (100.59,136.48) -- (94.84,142.33) -- (94.55,153.68) -- (95.45,154.71) -- (101.2,148.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.84,142.33) -- (95.75,143.36) -- (101.5,137.51) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.75,143.36) -- (95.45,154.71) ;
	%Shape: Cube [id:dp9677694215759578] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.04,154.87) -- (100.14,153.84) -- (94.39,159.69) -- (94.09,171.05) -- (95,172.07) -- (100.74,166.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.39,159.69) -- (95.29,160.72) -- (101.04,154.87) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.29,160.72) -- (95,172.07) ;
	%Shape: Cube [id:dp3521188160405002] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (100.57,172.9) -- (99.66,171.87) -- (93.92,177.72) -- (93.62,189.08) -- (94.52,190.11) -- (100.27,184.26) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (93.92,177.72) -- (94.82,178.75) -- (100.57,172.9) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.82,178.75) -- (94.52,190.11) ;
	%Shape: Cube [id:dp5050265997760124] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (114.07,72.71) -- (113.17,71.68) -- (107.42,77.53) -- (107.12,88.88) -- (108.03,89.91) -- (113.78,84.06) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.42,77.53) -- (108.32,78.56) -- (114.07,72.71) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.32,78.56) -- (108.03,89.91) ;
	%Shape: Cube [id:dp11961540856720743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (113.62,90.07) -- (112.71,89.04) -- (106.96,94.89) -- (106.67,106.24) -- (107.57,107.27) -- (113.32,101.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.96,94.89) -- (107.87,95.92) -- (113.62,90.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.87,95.92) -- (107.57,107.27) ;
	%Shape: Cube [id:dp6711774114600524] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (113.16,107.43) -- (112.26,106.41) -- (106.51,112.26) -- (106.21,123.61) -- (107.12,124.64) -- (112.87,118.79) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.51,112.26) -- (107.42,113.28) -- (113.16,107.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.42,113.28) -- (107.12,124.64) ;
	%Shape: Cube [id:dp7864496093712714] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (112.67,126.13) -- (111.77,125.11) -- (106.02,130.95) -- (105.72,142.31) -- (106.63,143.34) -- (112.38,137.49) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.02,130.95) -- (106.93,131.98) -- (112.67,126.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.93,131.98) -- (106.63,143.34) ;
	%Shape: Cube [id:dp4815120816981264] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (112.22,143.5) -- (111.31,142.47) -- (105.57,148.32) -- (105.27,159.67) -- (106.17,160.7) -- (111.92,154.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.57,148.32) -- (106.47,149.35) -- (112.22,143.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.47,149.35) -- (106.17,160.7) ;
	%Shape: Cube [id:dp8689550666079882] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (111.75,161.53) -- (110.84,160.5) -- (105.09,166.35) -- (104.8,177.7) -- (105.7,178.73) -- (111.45,172.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.09,166.35) -- (106,167.38) -- (111.75,161.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,167.38) -- (105.7,178.73) ;
	%Shape: Cube [id:dp39549598099413963] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (125.25,61.33) -- (124.34,60.3) -- (118.6,66.15) -- (118.3,77.51) -- (119.2,78.54) -- (124.95,72.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.6,66.15) -- (119.5,67.18) -- (125.25,61.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.5,67.18) -- (119.2,78.54) ;
	%Shape: Cube [id:dp7889192638580056] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (124.8,78.7) -- (123.89,77.67) -- (118.14,83.52) -- (117.84,94.87) -- (118.75,95.9) -- (124.5,90.05) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.14,83.52) -- (119.05,84.55) -- (124.8,78.7) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.05,84.55) -- (118.75,95.9) ;
	%Shape: Cube [id:dp39675328570669866] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (124.34,96.06) -- (123.44,95.03) -- (117.69,100.88) -- (117.39,112.23) -- (118.3,113.26) -- (124.04,107.41) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.69,100.88) -- (118.59,101.91) -- (124.34,96.06) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.59,101.91) -- (118.3,113.26) ;
	%Shape: Cube [id:dp04472275408197435] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (123.85,114.76) -- (122.95,113.73) -- (117.2,119.58) -- (116.9,130.93) -- (117.81,131.96) -- (123.55,126.11) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.2,119.58) -- (118.1,120.61) -- (123.85,114.76) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.1,120.61) -- (117.81,131.96) ;
	%Shape: Cube [id:dp16240528572279178] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (123.4,132.12) -- (122.49,131.1) -- (116.74,136.94) -- (116.45,148.3) -- (117.35,149.33) -- (123.1,143.48) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.74,136.94) -- (117.65,137.97) -- (123.4,132.12) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.65,137.97) -- (117.35,149.33) ;
	%Shape: Cube [id:dp8895700878262802] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (122.92,150.16) -- (122.02,149.13) -- (116.27,154.98) -- (115.97,166.33) -- (116.88,167.36) -- (122.63,161.51) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.27,154.98) -- (117.18,156) -- (122.92,150.16) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.18,156) -- (116.88,167.36) ;
	
	%Image [id:dp7866515776349319] 
	\draw (545.5,197.5) node  {\includegraphics[width=45.75pt,height=45.75pt]{images/Aerial_Photography_UAV_Icon.pdf}};
	%Straight Lines [id:da9762244411734684] 
	\draw    (545,197) -- (651,197) ;
	\draw [shift={(653,197)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da025291555081126127] 
	\draw    (545,197) -- (545,107) ;
	\draw [shift={(545,105)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7586115980236412] 
	\draw    (545,197) -- (479.41,262.59) ;
	\draw [shift={(478,264)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Parallelogram [id:dp5620776715485143] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (508.75,193.34) -- (581.96,118.95) -- (581.25,200.66) -- (508.04,275.05) -- cycle ;
	%Curve Lines [id:da7507822093875862] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (615,93) .. controls (607.16,123.38) and (616.61,128.79) .. (587.81,133.7) ;
	\draw [shift={(586,134)}, rotate = 350.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5444357286774408] 
	\draw    (94.84,142.33) -- (523,196) ;
	%Shape: Triangle [id:dp4828212160710552] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 206; green, 47; blue, 67 }  ,fill opacity=0.5 ] (91,141) -- (540.37,189.61) -- (538.39,205.36) -- cycle ;
	%Straight Lines [id:da7259195475993288] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (523,196) -- (523,242) ;
	%Straight Lines [id:da1804508767063986] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (545,197) -- (523,242) ;
	%Curve Lines [id:da6821625192327028] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (581.25,200.66) .. controls (572.37,233.63) and (559.11,229.42) .. (535.95,228.14) ;
	\draw [shift={(533,228)}, rotate = 2.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (15.63,-4.7) .. controls (9.94,-1.99) and (4.73,-0.43) .. (0,0) .. controls (4.73,0.43) and (9.94,1.99) .. (15.63,4.7)   ;
	%Curve Lines [id:da43689063098850434] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (544,162) .. controls (522.77,159.1) and (518.3,167.38) .. (505.43,187.74) ;
	\draw [shift={(504,190)}, rotate = 302.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (15.63,-4.7) .. controls (9.94,-1.99) and (4.73,-0.43) .. (0,0) .. controls (4.73,0.43) and (9.94,1.99) .. (15.63,4.7)   ;
	%Curve Lines [id:da41105536722042757] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545,197) .. controls (611,172.37) and (610.04,216.64) .. (607.13,255.24) ;
	\draw [shift={(607,257)}, rotate = 274.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8419383320191682] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91,205) -- (91,300) ;
	%Straight Lines [id:da02703936443757149] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545,242) -- (545,301) ;
	%Straight Lines [id:da7373948820938536] 
	\draw    (93,294) -- (544,294) ;
	\draw [shift={(546,294)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(91,294)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (261.22,150.2) node    {$x$};
	% Text Node
	\draw (9.22,239.2) node    {$y$};
	% Text Node
	\draw (79.22,14.2) node    {$z$};
	% Text Node
	\draw (646.22,216.2) node    {$x^{'}$};
	% Text Node
	\draw (473,265.2) node    {$y^{'}$};
	% Text Node
	\draw (529,112.2) node    {$z^{'}$};
	% Text Node
	\draw (603.89,71) node   [align=left] {\begin{minipage}[lt]{70.57pt}\setlength\topsep{0pt}
			\begin{center}
				UAV reception \\plane
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (570.22,236.2) node    {$\theta $};
	% Text Node
	\draw (521.66,149.2) node    {$\phi $};
	% Text Node
	\draw (544,256.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{d} =( d_{x} ,d_{y} ,d_{z})$};
	% Text Node
	\draw (326,274.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
	
	
\end{tikzpicture}

==> images/SM.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273
	
	%Shape: Cube [id:dp24697594727414263] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (306.68,32.33) -- (304.35,30) -- (204.12,30) -- (204.12,104.67) -- (206.45,107) -- (306.68,107) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (204.12,30) -- (206.45,32.33) -- (306.68,32.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (206.45,32.33) -- (206.45,107) ;
	%Shape: Cube [id:dp15326420458151602] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,36.38) -- (219.84,35.01) -- (211.64,35.01) -- (211.64,42.76) -- (213.01,44.12) -- (221.21,44.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,35.01) -- (213.01,36.38) -- (221.21,36.38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,36.38) -- (213.01,44.12) ;
	%Shape: Cube [id:dp5651811997708576] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,48.22) -- (219.84,46.86) -- (211.64,46.86) -- (211.64,54.6) -- (213.01,55.97) -- (221.21,55.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,46.86) -- (213.01,48.22) -- (221.21,48.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,48.22) -- (213.01,55.97) ;
	%Shape: Cube [id:dp36545180255326315] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,60.07) -- (219.84,58.7) -- (211.64,58.7) -- (211.64,66.45) -- (213.01,67.82) -- (221.21,67.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,58.7) -- (213.01,60.07) -- (221.21,60.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,60.07) -- (213.01,67.82) ;
	%Shape: Cube [id:dp24706661054767398] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,72.83) -- (219.84,71.46) -- (211.64,71.46) -- (211.64,79.21) -- (213.01,80.57) -- (221.21,80.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,71.46) -- (213.01,72.83) -- (221.21,72.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,72.83) -- (213.01,80.57) ;
	%Shape: Cube [id:dp22072986987779908] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,84.67) -- (219.84,83.31) -- (211.64,83.31) -- (211.64,91.05) -- (213.01,92.42) -- (221.21,92.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,83.31) -- (213.01,84.67) -- (221.21,84.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,84.67) -- (213.01,92.42) ;
	%Shape: Cube [id:dp348342581919441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (221.21,96.98) -- (219.84,95.61) -- (211.64,95.61) -- (211.64,103.36) -- (213.01,104.72) -- (221.21,104.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.64,95.61) -- (213.01,96.98) -- (221.21,96.98) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (213.01,96.98) -- (213.01,104.72) ;
	%Shape: Cube [id:dp40734577640770087] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,36.38) -- (235.79,35.01) -- (227.59,35.01) -- (227.59,42.76) -- (228.95,44.12) -- (237.15,44.12) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,35.01) -- (228.95,36.38) -- (237.15,36.38) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,36.38) -- (228.95,44.12) ;
	%Shape: Cube [id:dp4257723528796242] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,48.22) -- (235.79,46.86) -- (227.59,46.86) -- (227.59,54.6) -- (228.95,55.97) -- (237.15,55.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,46.86) -- (228.95,48.22) -- (237.15,48.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,48.22) -- (228.95,55.97) ;
	%Shape: Cube [id:dp10582615420540842] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,60.07) -- (235.79,58.7) -- (227.59,58.7) -- (227.59,66.45) -- (228.95,67.82) -- (237.15,67.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,58.7) -- (228.95,60.07) -- (237.15,60.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,60.07) -- (228.95,67.82) ;
	%Shape: Cube [id:dp9357338661293131] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,72.83) -- (235.79,71.46) -- (227.59,71.46) -- (227.59,79.21) -- (228.95,80.57) -- (237.15,80.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,71.46) -- (228.95,72.83) -- (237.15,72.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,72.83) -- (228.95,80.57) ;
	%Shape: Cube [id:dp17122517493816325] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,84.67) -- (235.79,83.31) -- (227.59,83.31) -- (227.59,91.05) -- (228.95,92.42) -- (237.15,92.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,83.31) -- (228.95,84.67) -- (237.15,84.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,84.67) -- (228.95,92.42) ;
	%Shape: Cube [id:dp29565519835391063] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (237.15,96.98) -- (235.79,95.61) -- (227.59,95.61) -- (227.59,103.36) -- (228.95,104.72) -- (237.15,104.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (227.59,95.61) -- (228.95,96.98) -- (237.15,96.98) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (228.95,96.98) -- (228.95,104.72) ;
	%Shape: Cube [id:dp28272702173418063] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,36.83) -- (251.73,35.47) -- (243.53,35.47) -- (243.53,43.21) -- (244.9,44.58) -- (253.1,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,35.47) -- (244.9,36.83) -- (253.1,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,36.83) -- (244.9,44.58) ;
	%Shape: Cube [id:dp6071878190276401] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,48.68) -- (251.73,47.31) -- (243.53,47.31) -- (243.53,55.06) -- (244.9,56.43) -- (253.1,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,47.31) -- (244.9,48.68) -- (253.1,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,48.68) -- (244.9,56.43) ;
	%Shape: Cube [id:dp4962212648685491] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,60.53) -- (251.73,59.16) -- (243.53,59.16) -- (243.53,66.91) -- (244.9,68.27) -- (253.1,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,59.16) -- (244.9,60.53) -- (253.1,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,60.53) -- (244.9,68.27) ;
	%Shape: Cube [id:dp13835749359695448] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,73.28) -- (251.73,71.92) -- (243.53,71.92) -- (243.53,79.66) -- (244.9,81.03) -- (253.1,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,71.92) -- (244.9,73.28) -- (253.1,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,73.28) -- (244.9,81.03) ;
	%Shape: Cube [id:dp695811621036492] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,85.13) -- (251.73,83.76) -- (243.53,83.76) -- (243.53,91.51) -- (244.9,92.88) -- (253.1,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,83.76) -- (244.9,85.13) -- (253.1,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,85.13) -- (244.9,92.88) ;
	%Shape: Cube [id:dp6499362248753235] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (253.1,97.43) -- (251.73,96.07) -- (243.53,96.07) -- (243.53,103.81) -- (244.9,105.18) -- (253.1,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (243.53,96.07) -- (244.9,97.43) -- (253.1,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.9,97.43) -- (244.9,105.18) ;
	%Shape: Cube [id:dp802515727095255] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,36.83) -- (268.14,35.47) -- (259.93,35.47) -- (259.93,43.21) -- (261.3,44.58) -- (269.5,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,35.47) -- (261.3,36.83) -- (269.5,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,36.83) -- (261.3,44.58) ;
	%Shape: Cube [id:dp4172290572244064] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,48.68) -- (268.14,47.31) -- (259.93,47.31) -- (259.93,55.06) -- (261.3,56.43) -- (269.5,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,47.31) -- (261.3,48.68) -- (269.5,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,48.68) -- (261.3,56.43) ;
	%Shape: Cube [id:dp25490378169184935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,60.53) -- (268.14,59.16) -- (259.93,59.16) -- (259.93,66.91) -- (261.3,68.27) -- (269.5,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,59.16) -- (261.3,60.53) -- (269.5,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,60.53) -- (261.3,68.27) ;
	%Shape: Cube [id:dp10823633532649857] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,73.28) -- (268.14,71.92) -- (259.93,71.92) -- (259.93,79.66) -- (261.3,81.03) -- (269.5,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,71.92) -- (261.3,73.28) -- (269.5,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,73.28) -- (261.3,81.03) ;
	%Shape: Cube [id:dp9754223391670789] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,85.13) -- (268.14,83.76) -- (259.93,83.76) -- (259.93,91.51) -- (261.3,92.88) -- (269.5,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,83.76) -- (261.3,85.13) -- (269.5,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,85.13) -- (261.3,92.88) ;
	%Shape: Cube [id:dp48120124320910773] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (269.5,97.43) -- (268.14,96.07) -- (259.93,96.07) -- (259.93,103.81) -- (261.3,105.18) -- (269.5,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (259.93,96.07) -- (261.3,97.43) -- (269.5,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261.3,97.43) -- (261.3,105.18) ;
	%Shape: Cube [id:dp30800721624934146] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,36.83) -- (284.08,35.47) -- (275.88,35.47) -- (275.88,43.21) -- (277.25,44.58) -- (285.45,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,35.47) -- (277.25,36.83) -- (285.45,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,36.83) -- (277.25,44.58) ;
	%Shape: Cube [id:dp5758729756453036] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,48.68) -- (284.08,47.31) -- (275.88,47.31) -- (275.88,55.06) -- (277.25,56.43) -- (285.45,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,47.31) -- (277.25,48.68) -- (285.45,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,48.68) -- (277.25,56.43) ;
	%Shape: Cube [id:dp942660948683073] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,60.53) -- (284.08,59.16) -- (275.88,59.16) -- (275.88,66.91) -- (277.25,68.27) -- (285.45,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,59.16) -- (277.25,60.53) -- (285.45,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,60.53) -- (277.25,68.27) ;
	%Shape: Cube [id:dp5672173439730117] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,73.28) -- (284.08,71.92) -- (275.88,71.92) -- (275.88,79.66) -- (277.25,81.03) -- (285.45,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,71.92) -- (277.25,73.28) -- (285.45,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,73.28) -- (277.25,81.03) ;
	%Shape: Cube [id:dp10796481173879147] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,85.13) -- (284.08,83.76) -- (275.88,83.76) -- (275.88,91.51) -- (277.25,92.88) -- (285.45,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,83.76) -- (277.25,85.13) -- (285.45,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,85.13) -- (277.25,92.88) ;
	%Shape: Cube [id:dp1774968690708154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (285.45,97.43) -- (284.08,96.07) -- (275.88,96.07) -- (275.88,103.81) -- (277.25,105.18) -- (285.45,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.88,96.07) -- (277.25,97.43) -- (285.45,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.25,97.43) -- (277.25,105.18) ;
	%Shape: Cube [id:dp8299710613993845] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,36.83) -- (300.03,35.47) -- (291.83,35.47) -- (291.83,43.21) -- (293.2,44.58) -- (301.4,44.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,35.47) -- (293.2,36.83) -- (301.4,36.83) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,36.83) -- (293.2,44.58) ;
	%Shape: Cube [id:dp1279065430691413] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,48.68) -- (300.03,47.31) -- (291.83,47.31) -- (291.83,55.06) -- (293.2,56.43) -- (301.4,56.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,47.31) -- (293.2,48.68) -- (301.4,48.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,48.68) -- (293.2,56.43) ;
	%Shape: Cube [id:dp6558529525700629] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,60.53) -- (300.03,59.16) -- (291.83,59.16) -- (291.83,66.91) -- (293.2,68.27) -- (301.4,68.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,59.16) -- (293.2,60.53) -- (301.4,60.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,60.53) -- (293.2,68.27) ;
	%Shape: Cube [id:dp8520170884549441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,73.28) -- (300.03,71.92) -- (291.83,71.92) -- (291.83,79.66) -- (293.2,81.03) -- (301.4,81.03) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,71.92) -- (293.2,73.28) -- (301.4,73.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,73.28) -- (293.2,81.03) ;
	%Shape: Cube [id:dp23627534579375942] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,85.13) -- (300.03,83.76) -- (291.83,83.76) -- (291.83,91.51) -- (293.2,92.88) -- (301.4,92.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,83.76) -- (293.2,85.13) -- (301.4,85.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,85.13) -- (293.2,92.88) ;
	%Shape: Cube [id:dp19667718756020247] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (301.4,97.43) -- (300.03,96.07) -- (291.83,96.07) -- (291.83,103.81) -- (293.2,105.18) -- (301.4,105.18) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (291.83,96.07) -- (293.2,97.43) -- (301.4,97.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (293.2,97.43) -- (293.2,105.18) ;
	
	%Shape: Circle [id:dp735133946453487] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (13,245) .. controls (13,236.16) and (20.16,229) .. (29,229) .. controls (37.84,229) and (45,236.16) .. (45,245) .. controls (45,253.84) and (37.84,261) .. (29,261) .. controls (20.16,261) and (13,253.84) .. (13,245) -- cycle ;
	%Straight Lines [id:da0026094352257559628] 
	\draw [line width=1.5]    (37,231) -- (199.76,86) ;
	\draw [shift={(202,84)}, rotate = 498.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Image [id:dp9923432862838215] 
	\draw (573,85) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/Aerial_Photography_UAV_Icon.pdf}};
	%Straight Lines [id:da9900288924323011] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (45,245) -- (490.13,110.87) ;
	\draw [shift={(493,110)}, rotate = 523.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Shape: Can [id:dp5603275546978905] 
	\draw  [fill={rgb, 255:red, 182; green, 182; blue, 182 }  ,fill opacity=1 ] (307,155.5) -- (307,204.5) .. controls (307,210.3) and (291.33,215) .. (272,215) .. controls (252.67,215) and (237,210.3) .. (237,204.5) -- (237,155.5) .. controls (237,149.7) and (252.67,145) .. (272,145) .. controls (291.33,145) and (307,149.7) .. (307,155.5) .. controls (307,161.3) and (291.33,166) .. (272,166) .. controls (252.67,166) and (237,161.3) .. (237,155.5) ;
	%Straight Lines [id:da9731338269755474] 
	\draw [line width=1.5]    (310,67) -- (479,73.88) ;
	\draw [shift={(482,74)}, rotate = 182.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
	%Shape: Ellipse [id:dp5502667661047622] 
	\draw  [line width=1.5]  (487,84) .. controls (487,68.54) and (524.61,56) .. (571,56) .. controls (617.39,56) and (655,68.54) .. (655,84) .. controls (655,99.46) and (617.39,112) .. (571,112) .. controls (524.61,112) and (487,99.46) .. (487,84) -- cycle ;
	%Shape: Ellipse [id:dp6580347360005938] 
	\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (496.16,122.14) .. controls (489.13,108.36) and (516.95,80.11) .. (558.29,59.05) .. controls (599.62,37.99) and (638.82,32.09) .. (645.84,45.86) .. controls (652.87,59.64) and (625.05,87.89) .. (583.71,108.95) .. controls (542.38,130.01) and (503.18,135.91) .. (496.16,122.14) -- cycle ;
	%Shape: Ellipse [id:dp5302473913514059] 
	\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (645.84,122.14) .. controls (638.82,135.91) and (599.62,130.01) .. (558.29,108.95) .. controls (516.95,87.89) and (489.13,59.64) .. (496.16,45.86) .. controls (503.18,32.09) and (542.38,37.99) .. (583.71,59.05) .. controls (625.05,80.11) and (652.87,108.36) .. (645.84,122.14) -- cycle ;
	
	% Text Node
	\draw (29.01,245.5) node   [align=left] {S};
	% Text Node
	\draw (272.1,185.5) node   [align=left] {Obstracle};
	% Text Node
	\draw (254.51,17.5) node   [align=left] {RIS};
	
	
\end{tikzpicture}



==> images/coordinates.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315
	
	%Straight Lines [id:da7151421556757585] 
	\draw    (91,141) -- (258,141) ;
	\draw [shift={(260,141)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da37531955591325183] 
	\draw    (91,141) -- (91,11) ;
	\draw [shift={(91,9)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6696920117349392] 
	\draw    (91,141) -- (2.42,228.59) ;
	\draw [shift={(1,230)}, rotate = 315.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Parallelogram [id:dp3817946153894012] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=0.3 ] (52.49,122.09) -- (131.53,41.77) -- (130.47,162.53) -- (51.43,242.85) -- cycle ;
	%Shape: Cube [id:dp5593892775809486] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (69.06,117.86) -- (68.16,116.83) -- (62.41,122.68) -- (62.11,134.03) -- (63.02,135.06) -- (68.76,129.21) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.41,122.68) -- (63.31,123.71) -- (69.06,117.86) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (63.31,123.71) -- (63.02,135.06) ;
	%Shape: Cube [id:dp7068061773816043] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (68.61,135.22) -- (67.7,134.2) -- (61.95,140.04) -- (61.66,151.4) -- (62.56,152.43) -- (68.31,146.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.95,140.04) -- (62.86,141.07) -- (68.61,135.22) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.86,141.07) -- (62.56,152.43) ;
	%Shape: Cube [id:dp3445244300960464] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (68.15,152.59) -- (67.25,151.56) -- (61.5,157.41) -- (61.2,168.76) -- (62.11,169.79) -- (67.86,163.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.5,157.41) -- (62.4,158.44) -- (68.15,152.59) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.4,158.44) -- (62.11,169.79) ;
	%Shape: Cube [id:dp8140598817948552] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (67.66,171.29) -- (66.76,170.26) -- (61.01,176.11) -- (60.71,187.46) -- (61.62,188.49) -- (67.37,182.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.01,176.11) -- (61.91,177.14) -- (67.66,171.29) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.91,177.14) -- (61.62,188.49) ;
	%Shape: Cube [id:dp8635427156798132] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (67.21,188.65) -- (66.3,187.62) -- (60.55,193.47) -- (60.26,204.83) -- (61.16,205.85) -- (66.91,200) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.55,193.47) -- (61.46,194.5) -- (67.21,188.65) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (61.46,194.5) -- (61.16,205.85) ;
	%Shape: Cube [id:dp48639696182292425] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (66.74,206.68) -- (65.83,205.65) -- (60.08,211.5) -- (59.79,222.86) -- (60.69,223.89) -- (66.44,218.04) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.08,211.5) -- (60.99,212.53) -- (66.74,206.68) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.99,212.53) -- (60.69,223.89) ;
	%Shape: Cube [id:dp04733701681055713] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (80.24,106.49) -- (79.33,105.46) -- (73.59,111.31) -- (73.29,122.66) -- (74.19,123.69) -- (79.94,117.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.59,111.31) -- (74.49,112.34) -- (80.24,106.49) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.49,112.34) -- (74.19,123.69) ;
	%Shape: Cube [id:dp573969111991333] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (79.78,123.85) -- (78.88,122.82) -- (73.13,128.67) -- (72.83,140.02) -- (73.74,141.05) -- (79.49,135.2) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.13,128.67) -- (74.04,129.7) -- (79.78,123.85) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (74.04,129.7) -- (73.74,141.05) ;
	%Shape: Cube [id:dp7965892949667748] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (79.33,141.21) -- (78.42,140.18) -- (72.68,146.03) -- (72.38,157.39) -- (73.28,158.42) -- (79.03,152.57) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.68,146.03) -- (73.58,147.06) -- (79.33,141.21) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.58,147.06) -- (73.28,158.42) ;
	%Shape: Cube [id:dp8495009543733889] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (78.84,159.91) -- (77.93,158.88) -- (72.19,164.73) -- (71.89,176.09) -- (72.79,177.12) -- (78.54,171.27) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.19,164.73) -- (73.09,165.76) -- (78.84,159.91) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (73.09,165.76) -- (72.79,177.12) ;
	%Shape: Cube [id:dp23209776449840902] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (78.39,177.28) -- (77.48,176.25) -- (71.73,182.1) -- (71.43,193.45) -- (72.34,194.48) -- (78.09,188.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (71.73,182.1) -- (72.64,183.13) -- (78.39,177.28) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.64,183.13) -- (72.34,194.48) ;
	%Shape: Cube [id:dp36795231519551774] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (77.91,195.31) -- (77.01,194.28) -- (71.26,200.13) -- (70.96,211.48) -- (71.87,212.51) -- (77.62,206.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (71.26,200.13) -- (72.17,201.16) -- (77.91,195.31) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (72.17,201.16) -- (71.87,212.51) ;
	%Shape: Cube [id:dp5268274413079319] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (91.4,95.78) -- (90.49,94.75) -- (84.75,100.6) -- (84.45,111.95) -- (85.35,112.98) -- (91.1,107.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.75,100.6) -- (85.65,101.63) -- (91.4,95.78) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.65,101.63) -- (85.35,112.98) ;
	%Shape: Cube [id:dp5935503612830675] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90.94,113.14) -- (90.04,112.11) -- (84.29,117.96) -- (83.99,129.32) -- (84.9,130.35) -- (90.65,124.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.29,117.96) -- (85.2,118.99) -- (90.94,113.14) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.2,118.99) -- (84.9,130.35) ;
	%Shape: Cube [id:dp03318179832844126] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90.49,130.51) -- (89.58,129.48) -- (83.84,135.33) -- (83.54,146.68) -- (84.44,147.71) -- (90.19,141.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.84,135.33) -- (84.74,136.36) -- (90.49,130.51) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.74,136.36) -- (84.44,147.71) ;
	%Shape: Cube [id:dp2993674069574068] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (90,149.21) -- (89.09,148.18) -- (83.35,154.03) -- (83.05,165.38) -- (83.95,166.41) -- (89.7,160.56) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.35,154.03) -- (84.25,155.06) -- (90,149.21) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.25,155.06) -- (83.95,166.41) ;
	%Shape: Cube [id:dp3980373298839599] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (89.55,166.57) -- (88.64,165.54) -- (82.89,171.39) -- (82.59,182.74) -- (83.5,183.77) -- (89.25,177.92) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.89,171.39) -- (83.8,172.42) -- (89.55,166.57) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.8,172.42) -- (83.5,183.77) ;
	%Shape: Cube [id:dp5704600491138632] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (89.07,184.6) -- (88.17,183.57) -- (82.42,189.42) -- (82.12,200.78) -- (83.03,201.81) -- (88.78,195.96) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.42,189.42) -- (83.32,190.45) -- (89.07,184.6) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (83.32,190.45) -- (83.03,201.81) ;
	%Shape: Cube [id:dp24505028563643405] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (102.9,84.08) -- (101.99,83.05) -- (96.24,88.9) -- (95.94,100.25) -- (96.85,101.28) -- (102.6,95.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.24,88.9) -- (97.15,89.93) -- (102.9,84.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (97.15,89.93) -- (96.85,101.28) ;
	%Shape: Cube [id:dp8400933126144583] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (102.44,101.44) -- (101.54,100.42) -- (95.79,106.27) -- (95.49,117.62) -- (96.4,118.65) -- (102.14,112.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.79,106.27) -- (96.69,107.29) -- (102.44,101.44) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.69,107.29) -- (96.4,118.65) ;
	%Shape: Cube [id:dp6343331689860965] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.99,118.81) -- (101.08,117.78) -- (95.33,123.63) -- (95.04,134.98) -- (95.94,136.01) -- (101.69,130.16) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.33,123.63) -- (96.24,124.66) -- (101.99,118.81) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (96.24,124.66) -- (95.94,136.01) ;
	%Shape: Cube [id:dp10159497682235608] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.5,137.51) -- (100.59,136.48) -- (94.84,142.33) -- (94.55,153.68) -- (95.45,154.71) -- (101.2,148.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.84,142.33) -- (95.75,143.36) -- (101.5,137.51) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.75,143.36) -- (95.45,154.71) ;
	%Shape: Cube [id:dp9677694215759578] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (101.04,154.87) -- (100.14,153.84) -- (94.39,159.69) -- (94.09,171.05) -- (95,172.07) -- (100.74,166.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.39,159.69) -- (95.29,160.72) -- (101.04,154.87) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (95.29,160.72) -- (95,172.07) ;
	%Shape: Cube [id:dp3521188160405002] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (100.57,172.9) -- (99.66,171.87) -- (93.92,177.72) -- (93.62,189.08) -- (94.52,190.11) -- (100.27,184.26) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (93.92,177.72) -- (94.82,178.75) -- (100.57,172.9) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (94.82,178.75) -- (94.52,190.11) ;
	%Shape: Cube [id:dp5050265997760124] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (114.07,72.71) -- (113.17,71.68) -- (107.42,77.53) -- (107.12,88.88) -- (108.03,89.91) -- (113.78,84.06) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.42,77.53) -- (108.32,78.56) -- (114.07,72.71) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.32,78.56) -- (108.03,89.91) ;
	%Shape: Cube [id:dp11961540856720743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (113.62,90.07) -- (112.71,89.04) -- (106.96,94.89) -- (106.67,106.24) -- (107.57,107.27) -- (113.32,101.42) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.96,94.89) -- (107.87,95.92) -- (113.62,90.07) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.87,95.92) -- (107.57,107.27) ;
	%Shape: Cube [id:dp6711774114600524] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (113.16,107.43) -- (112.26,106.41) -- (106.51,112.26) -- (106.21,123.61) -- (107.12,124.64) -- (112.87,118.79) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.51,112.26) -- (107.42,113.28) -- (113.16,107.43) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107.42,113.28) -- (107.12,124.64) ;
	%Shape: Cube [id:dp7864496093712714] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (112.67,126.13) -- (111.77,125.11) -- (106.02,130.95) -- (105.72,142.31) -- (106.63,143.34) -- (112.38,137.49) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.02,130.95) -- (106.93,131.98) -- (112.67,126.13) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.93,131.98) -- (106.63,143.34) ;
	%Shape: Cube [id:dp4815120816981264] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (112.22,143.5) -- (111.31,142.47) -- (105.57,148.32) -- (105.27,159.67) -- (106.17,160.7) -- (111.92,154.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.57,148.32) -- (106.47,149.35) -- (112.22,143.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106.47,149.35) -- (106.17,160.7) ;
	%Shape: Cube [id:dp8689550666079882] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (111.75,161.53) -- (110.84,160.5) -- (105.09,166.35) -- (104.8,177.7) -- (105.7,178.73) -- (111.45,172.88) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (105.09,166.35) -- (106,167.38) -- (111.75,161.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (106,167.38) -- (105.7,178.73) ;
	%Shape: Cube [id:dp39549598099413963] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (125.25,61.33) -- (124.34,60.3) -- (118.6,66.15) -- (118.3,77.51) -- (119.2,78.54) -- (124.95,72.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.6,66.15) -- (119.5,67.18) -- (125.25,61.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.5,67.18) -- (119.2,78.54) ;
	%Shape: Cube [id:dp7889192638580056] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (124.8,78.7) -- (123.89,77.67) -- (118.14,83.52) -- (117.84,94.87) -- (118.75,95.9) -- (124.5,90.05) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.14,83.52) -- (119.05,84.55) -- (124.8,78.7) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (119.05,84.55) -- (118.75,95.9) ;
	%Shape: Cube [id:dp39675328570669866] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (124.34,96.06) -- (123.44,95.03) -- (117.69,100.88) -- (117.39,112.23) -- (118.3,113.26) -- (124.04,107.41) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.69,100.88) -- (118.59,101.91) -- (124.34,96.06) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.59,101.91) -- (118.3,113.26) ;
	%Shape: Cube [id:dp04472275408197435] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (123.85,114.76) -- (122.95,113.73) -- (117.2,119.58) -- (116.9,130.93) -- (117.81,131.96) -- (123.55,126.11) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.2,119.58) -- (118.1,120.61) -- (123.85,114.76) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (118.1,120.61) -- (117.81,131.96) ;
	%Shape: Cube [id:dp16240528572279178] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (123.4,132.12) -- (122.49,131.1) -- (116.74,136.94) -- (116.45,148.3) -- (117.35,149.33) -- (123.1,143.48) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.74,136.94) -- (117.65,137.97) -- (123.4,132.12) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.65,137.97) -- (117.35,149.33) ;
	%Shape: Cube [id:dp8895700878262802] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 189; blue, 186 }  ,fill opacity=1 ] (122.92,150.16) -- (122.02,149.13) -- (116.27,154.98) -- (115.97,166.33) -- (116.88,167.36) -- (122.63,161.51) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (116.27,154.98) -- (117.18,156) -- (122.92,150.16) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.18,156) -- (116.88,167.36) ;
	
	%Image [id:dp7866515776349319] 
	\draw (545.5,197.5) node  {\includegraphics[width=45.75pt,height=45.75pt]{images/Aerial_Photography_UAV_Icon.pdf}};
	%Straight Lines [id:da9762244411734684] 
	\draw    (545,197) -- (651,197) ;
	\draw [shift={(653,197)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da025291555081126127] 
	\draw    (545,197) -- (545,107) ;
	\draw [shift={(545,105)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7586115980236412] 
	\draw    (545,197) -- (479.41,262.59) ;
	\draw [shift={(478,264)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Parallelogram [id:dp5620776715485143] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (508.75,193.34) -- (581.96,118.95) -- (581.25,200.66) -- (508.04,275.05) -- cycle ;
	%Curve Lines [id:da7507822093875862] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (615,93) .. controls (607.16,123.38) and (616.61,128.79) .. (587.81,133.7) ;
	\draw [shift={(586,134)}, rotate = 350.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5444357286774408] 
	\draw    (94.84,142.33) -- (523,196) ;
	%Shape: Triangle [id:dp4828212160710552] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 206; green, 47; blue, 67 }  ,fill opacity=0.5 ] (91,141) -- (540.37,189.61) -- (538.39,205.36) -- cycle ;
	%Straight Lines [id:da7259195475993288] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (523,196) -- (523,242) ;
	%Straight Lines [id:da1804508767063986] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (545,197) -- (523,242) ;
	%Curve Lines [id:da6821625192327028] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (581.25,200.66) .. controls (572.37,233.63) and (559.11,229.42) .. (535.95,228.14) ;
	\draw [shift={(533,228)}, rotate = 2.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (15.63,-4.7) .. controls (9.94,-1.99) and (4.73,-0.43) .. (0,0) .. controls (4.73,0.43) and (9.94,1.99) .. (15.63,4.7)   ;
	%Curve Lines [id:da43689063098850434] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (544,162) .. controls (522.77,159.1) and (518.3,167.38) .. (505.43,187.74) ;
	\draw [shift={(504,190)}, rotate = 302.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (15.63,-4.7) .. controls (9.94,-1.99) and (4.73,-0.43) .. (0,0) .. controls (4.73,0.43) and (9.94,1.99) .. (15.63,4.7)   ;
	%Curve Lines [id:da41105536722042757] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545,197) .. controls (611,172.37) and (610.04,216.64) .. (607.13,255.24) ;
	\draw [shift={(607,257)}, rotate = 274.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8419383320191682] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91,205) -- (91,300) ;
	%Straight Lines [id:da02703936443757149] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545,242) -- (545,301) ;
	%Straight Lines [id:da7373948820938536] 
	\draw    (93,294) -- (544,294) ;
	\draw [shift={(546,294)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	\draw [shift={(91,294)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (261.22,150.2) node    {$x$};
	% Text Node
	\draw (9.22,239.2) node    {$y$};
	% Text Node
	\draw (79.22,14.2) node    {$z$};
	% Text Node
	\draw (646.22,216.2) node    {$x^{'}$};
	% Text Node
	\draw (473,265.2) node    {$y^{'}$};
	% Text Node
	\draw (529,112.2) node    {$z^{'}$};
	% Text Node
	\draw (603.89,71) node   [align=left] {\begin{minipage}[lt]{70.57pt}\setlength\topsep{0pt}
			\begin{center}
				UAV reception \\plane
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (570.22,236.2) node    {$\theta $};
	% Text Node
	\draw (521.66,149.2) node    {$\phi $};
	% Text Node
	\draw (544,256.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{d} =( d_{x} ,d_{y} ,d_{z})$};
	% Text Node
	\draw (326,274.4) node [anchor=north west][inner sep=0.75pt]    {$L_{2}$};
	
	
\end{tikzpicture}
